An extremal theorem for graphs with non-negative Bakry--\'Emery curvature

Recently, Chen, Liu, and You (An extremal theorem for positive curvature of graphs, arXiv:2607.02297) proved an extremal theorem for positive Lin--Lu--Yau curvature. They further proposed the similar problems for other discrete curvature. In this paper, we prove a sharp extremal theorem for non-negative Bakry--\'Emery curvature with non-normalized Laplacian: every graph of order \(n\geq 7\) with more than \[ \binom {n}{2}-\lfloor{\frac{n}{2}\rfloor}-2 \] edges satisfies $CD(0,\infty)$, and this threshold is optimal.

==> pic1.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes.geometric}

\begin{document}

\begin{tikzpicture}[scale=1.15, line cap=round, line join=round]

% vertices / blocks
\node[circle, fill, inner sep=2.1pt, label=left:{\Large \(x\)}] (x) at (-3,0) {};

\node[
  draw,
  ellipse,
  thick,
  minimum width=2.0cm,
  minimum height=2.45cm,
  inner sep=0pt
] (A) at (0,0) {\Large \(K_{\left\lceil \frac{n}{2}\right\rceil-3}\)};

\node[
  draw,
  ellipse,
  thick,
  minimum width=2.0cm,
  minimum height=2.45cm,
  inner sep=0pt
] (B) at (3.2,0) {\Large \(K_{\left\lfloor\frac{n}{2}\right\rfloor+2}\)};

% edges from x to K_a
\draw (x.30)  -- (A.150);
\draw (x.10)  -- (A.175);
\draw (x.-10) -- (A.185);
\draw (x.-30) -- (A.210);

% edges between K_a and K_b
\draw (A.35)  -- (B.145);
\draw (A.12)  -- (B.168);
\draw (A.-12) -- (B.192);
\draw (A.-35) -- (B.215);

\end{tikzpicture}

\end{document}
